Measuring stochastic gravitational-wave energy beyond general relativity

Gravity theories beyond general relativity (GR) can change the properties of gravitational waves: their polarizations, dispersion, speed, and, importantly, energy content are all heavily theory- dependent. All these corrections can potentially be probed by measuring the stochastic gravitational- wave background. However, most existing treatments of this background beyond GR overlook modifications to the energy carried by gravitational waves, or rely on GR assumptions that are invalid in other theories. This may lead to mistranslation between the observable cross-correlation of detector outputs and gravitational-wave energy density, and thus to errors when deriving observational constraints on theories. In this article, we lay out a generic formalism for stochastic gravitational- wave searches, applicable to a large family of theories beyond GR. We explicitly state the (often tacit) assumptions that go into these searches, evaluating their generic applicability, or lack thereof. Examples of problematic assumptions are: statistical independence of linear polarization amplitudes; which polarizations satisfy equipartition; and which polarizations have well-defined phase velocities. We also show how to correctly infer the value of the stochastic energy density in the context of any given theory. We demonstrate with specific theories in which some of the traditional assumptions break down: Chern-Simons gravity, scalar-tensor theory, and Fierz-Pauli massive gravity. In each theory, we show how to properly include the beyond-GR corrections, and how to interpret observational results.

==> fig-relations.tex <==
\tikzstyle{block} = [rectangle, draw, fill=blue!20,
  text width=8em, text centered, rounded corners,
  minimum height=4em]
\tikzstyle{arrowtext} = [above, text width=5em, text centered, minimum height=4em]
\tikzstyle{singlearrow} = [draw, arrows={-Latex[length=2mm]}]
\tikzstyle{dashdoublearrow} = [draw, dashed,
  arrows={Latex[length=2mm]-Latex[length=2mm]}]
\begin{tikzpicture}[node distance = 5cm, auto]
  \node [block] (detcrosscorr)
    {Detector cross-correlation
      $\langle \hf_{\ifo}^*(f) \hf_{\ifo'}(f') \rangle$};
  \node [block, right of=detcrosscorr] (pol2pt)
    {Polarization basis two-point function
      $\langle \hf_{A}^*(\fvec{k}) \hf_{A'}(\fvec{k}') \rangle$};
  \node [block, right of=pol2pt] (rhogw)
    {GW effective energy density
      $\rgw(\fvec{x}) = T^{\text{eff}}_{00}$};
  \node [block, right of=rhogw] (omegagw)
    {Fractional cosmological GW energy density
      $\ogw(f)$};
  \path [singlearrow] (pol2pt) --
  node[arrowtext] {\eq{crosscor}, depends on dispersion relation}
  (detcrosscorr);
  \path [singlearrow] (pol2pt) --
  node[arrowtext] {\eq{rgw-k-space-double-integ} \& \eqref{eq:tgw},
    depends on kinetic matrix} (rhogw);
  \path [singlearrow] (rhogw) --
  node[arrowtext] {\eq{ogw} \& \eqref{eq:drgw-dlnf-def},
    definition} (omegagw);
  \draw[dashed] (detcrosscorr.south) to[out=-10, in=190]
  node[arrowtext, below, text width=12em]
  {\eq{result}, when several assumptions are satisfied}
  (omegagw.south);
\end{tikzpicture}

